$O(\alpha_s^2)$ Contributions to the longitudinal fragmentation function in $e^+\,e^-$ annihilation

We present the order $\alpha_s^2$ contributions to the coefficient functions corresponding to the longitudinal fragmentation function $F_L(x,Q^2)$. A comparison with the leading order $\alpha_s$ result for $F_L(x,Q^2)$ shows that the corrections are large and vary from 44\% to 67\% in the region $0.01 < x < 0.9$ at $Q^2=M_Z^2$. Our calculations also reveal that the ratio of the longitudinal and total cross section $\sigma_L/\sigma_{\rm tot}$ amounts to 0.054. This number is very close to the most recent value obtained by the OPAL collaboration which obtained $0.057\pm 0.005$.

==> pic1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: '/home/rulil0/pieter/tex/paper/pic1.tex'
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 396 432
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3960,4320)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
763 506 M
63 0 V
2971 0 R
-63 0 V
763 919 M
63 0 V
2971 0 R
-63 0 V
763 1332 M
63 0 V
2971 0 R
-63 0 V
763 1744 M
63 0 V
2971 0 R
-63 0 V
763 2157 M
63 0 V
2971 0 R
-63 0 V
763 2569 M
63 0 V
2971 0 R
-63 0 V
763 2982 M
63 0 V
2971 0 R
-63 0 V
763 3395 M
63 0 V
2971 0 R
-63 0 V
763 3807 M
63 0 V
2971 0 R
-63 0 V
763 4220 M
63 0 V
2971 0 R
-63 0 V
763 300 M
0 63 V
0 3857 R
0 -63 V
1370 300 M
0 63 V
0 3857 R
0 -63 V
1977 300 M
0 63 V
0 3857 R
0 -63 V
2583 300 M
0 63 V
0 3857 R
0 -63 V
3190 300 M
0 63 V
0 3857 R
0 -63 V
3797 300 M
0 63 V
0 3857 R
0 -63 V
763 300 M
3034 0 V
0 3920 V
-3034 0 V
763 300 L
LT0
3433 4014 M
263 0 V
793 3862 M
31 -208 V
30 -129 V
30 -96 V
31 -78 V
30 -68 V
30 -59 V
31 -54 V
30 -49 V
30 -46 V
31 -43 V
30 -41 V
30 -38 V
31 -37 V
30 -35 V
30 -34 V
31 -33 V
30 -31 V
30 -31 V
31 -29 V
30 -29 V
30 -28 V
31 -27 V
30 -27 V
31 -26 V
30 -25 V
30 -24 V
31 -24 V
30 -24 V
30 -23 V
31 -23 V
30 -22 V
30 -21 V
31 -22 V
30 -20 V
30 -21 V
31 -20 V
30 -20 V
30 -20 V
31 -19 V
30 -19 V
30 -19 V
31 -19 V
30 -18 V
30 -19 V
31 -18 V
30 -18 V
30 -18 V
31 -18 V
30 -18 V
30 -18 V
31 -18 V
30 -18 V
30 -18 V
31 -18 V
30 -19 V
30 -18 V
31 -18 V
30 -19 V
30 -19 V
31 -19 V
30 -19 V
30 -20 V
31 -19 V
30 -20 V
30 -20 V
31 -21 V
30 -21 V
30 -21 V
31 -22 V
30 -22 V
30 -23 V
31 -23 V
30 -24 V
31 -24 V
30 -25 V
30 -26 V
31 -27 V
30 -28 V
30 -28 V
31 -30 V
30 -31 V
30 -33 V
31 -34 V
30 -36 V
30 -38 V
31 -41 V
30 -43 V
30 -47 V
31 -52 V
30 -56 V
30 -63 V
31 -71 V
30 -82 V
30 -97 V
LT1
3433 3864 M
263 0 V
793 3791 M
31 -219 V
30 -133 V
30 -99 V
31 -80 V
30 -68 V
30 -60 V
31 -53 V
30 -50 V
30 -45 V
31 -43 V
30 -40 V
30 -37 V
31 -36 V
30 -35 V
30 -33 V
31 -32 V
30 -30 V
30 -30 V
31 -28 V
30 -28 V
30 -27 V
31 -26 V
30 -26 V
31 -25 V
30 -24 V
30 -24 V
31 -23 V
30 -22 V
30 -23 V
31 -22 V
30 -21 V
30 -21 V
31 -21 V
30 -20 V
30 -20 V
31 -20 V
30 -20 V
30 -19 V
31 -19 V
30 -19 V
30 -19 V
31 -18 V
30 -19 V
30 -18 V
31 -19 V
30 -18 V
30 -19 V
31 -18 V
30 -18 V
30 -18 V
31 -19 V
30 -18 V
30 -18 V
31 -19 V
30 -19 V
30 -18 V
31 -19 V
30 -19 V
30 -19 V
31 -20 V
30 -19 V
30 -20 V
31 -20 V
30 -20 V
30 -21 V
31 -21 V
30 -21 V
30 -21 V
31 -22 V
30 -22 V
30 -23 V
31 -23 V
30 -24 V
31 -24 V
30 -25 V
30 -26 V
31 -26 V
30 -28 V
30 -28 V
31 -29 V
30 -31 V
30 -32 V
31 -33 V
30 -35 V
30 -38 V
31 -40 V
30 -43 V
30 -46 V
31 -50 V
30 -56 V
30 -62 V
31 -70 V
30 -81 V
30 -96 V
LT3
3433 3714 M
263 0 V
793 4157 M
31 -133 V
30 -82 V
30 -62 V
31 -51 V
30 -43 V
30 -39 V
31 -34 V
30 -32 V
30 -30 V
31 -28 V
30 -27 V
30 -25 V
31 -25 V
30 -23 V
30 -23 V
31 -22 V
30 -21 V
30 -21 V
31 -20 V
30 -20 V
30 -19 V
31 -19 V
30 -19 V
31 -18 V
30 -18 V
30 -18 V
31 -17 V
30 -17 V
30 -17 V
31 -17 V
30 -16 V
30 -16 V
31 -16 V
30 -16 V
30 -16 V
31 -15 V
30 -15 V
30 -16 V
31 -15 V
30 -15 V
30 -14 V
31 -15 V
30 -15 V
30 -15 V
31 -14 V
30 -15 V
30 -14 V
31 -15 V
30 -14 V
30 -14 V
31 -15 V
30 -14 V
30 -15 V
31 -14 V
30 -15 V
30 -15 V
31 -14 V
30 -15 V
30 -15 V
31 -15 V
30 -15 V
30 -15 V
31 -16 V
30 -15 V
30 -16 V
31 -15 V
30 -16 V
30 -16 V
31 -16 V
30 -17 V
30 -16 V
31 -17 V
30 -17 V
31 -17 V
30 -17 V
30 -18 V
31 -18 V
30 -18 V
30 -19 V
31 -19 V
30 -19 V
30 -21 V
31 -21 V
30 -22 V
30 -23 V
31 -25 V
30 -26 V
30 -28 V
31 -31 V
30 -34 V
30 -38 V
31 -43 V
30 -51 V
30 -60 V
stroke
grestore
end
showpage
}
\put(3383,3714){\makebox(0,0)[r]{$F$ (NLO)}}
\put(3383,3864){\makebox(0,0)[r]{$F_L$ (LO)}}
\put(3383,4014){\makebox(0,0)[r]{$F_L$ (NLO)}}
\put(2280,100){\makebox(0,0){$x$}}
\put(100,2260){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$F_L(x,Q^2)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3797,200){\makebox(0,0){1}}
\put(3190,200){\makebox(0,0){0.8}}
\put(2583,200){\makebox(0,0){0.6}}
\put(1977,200){\makebox(0,0){0.4}}
\put(1370,200){\makebox(0,0){0.2}}
\put(763,200){\makebox(0,0){0}}
\put(713,4220){\makebox(0,0)[r]{$10^{3}$}}
\put(713,3807){\makebox(0,0)[r]{$10^{2}$}}
\put(713,3395){\makebox(0,0)[r]{$10^{1}$}}
\put(713,2982){\makebox(0,0)[r]{$10^{0}$}}
\put(713,2569){\makebox(0,0)[r]{$10^{-1}$}}
\put(713,2157){\makebox(0,0)[r]{$10^{-2}$}}
\put(713,1744){\makebox(0,0)[r]{$10^{-3}$}}
\put(713,1332){\makebox(0,0)[r]{$10^{-4}$}}
\put(713,919){\makebox(0,0)[r]{$10^{-5}$}}
\put(713,506){\makebox(0,0)[r]{$10^{-6}$}}
\end{picture}

% Local Variables: 
% mode: latex
% TeX-master: "paper"
% End: 


==> pic2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: '/home/rulil0/pieter/tex/paper/pic2.tex'
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 396 432
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3960,4320)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
513 300 M
63 0 V
3221 0 R
-63 0 V
513 823 M
63 0 V
3221 0 R
-63 0 V
513 1345 M
63 0 V
3221 0 R
-63 0 V
513 1868 M
63 0 V
3221 0 R
-63 0 V
513 2391 M
63 0 V
3221 0 R
-63 0 V
513 2913 M
63 0 V
3221 0 R
-63 0 V
513 3436 M
63 0 V
3221 0 R
-63 0 V
513 3959 M
63 0 V
3221 0 R
-63 0 V
513 300 M
0 63 V
0 3857 R
0 -63 V
1170 300 M
0 63 V
0 3857 R
0 -63 V
1827 300 M
0 63 V
0 3857 R
0 -63 V
2483 300 M
0 63 V
0 3857 R
0 -63 V
3140 300 M
0 63 V
0 3857 R
0 -63 V
3797 300 M
0 63 V
0 3857 R
0 -63 V
513 300 M
3284 0 V
0 3920 V
-3284 0 V
513 300 L
LT0
546 1484 M
33 1121 V
33 555 V
32 309 V
33 178 V
33 98 V
33 43 V
33 7 V
33 -22 V
32 -43 V
33 -59 V
33 -73 V
33 -83 V
33 -92 V
33 -98 V
32 -104 V
33 -109 V
33 -111 V
33 -114 V
33 -115 V
33 -115 V
32 -115 V
33 -114 V
33 -111 V
33 -109 V
33 -105 V
33 -102 V
33 -96 V
32 -92 V
33 -87 V
33 -80 V
33 -75 V
33 -68 V
33 -61 V
32 -55 V
33 -48 V
33 -41 V
33 -34 V
33 -28 V
33 -21 V
32 -15 V
33 -9 V
33 -3 V
33 2 V
33 8 V
33 13 V
32 18 V
33 21 V
33 26 V
33 29 V
33 32 V
33 35 V
33 37 V
32 39 V
33 40 V
33 42 V
33 42 V
33 42 V
33 42 V
32 41 V
33 41 V
33 39 V
33 37 V
33 35 V
33 32 V
32 29 V
33 25 V
33 22 V
33 17 V
33 13 V
33 8 V
32 3 V
33 -4 V
33 -8 V
33 -15 V
33 -21 V
33 -28 V
33 -33 V
32 -40 V
33 -47 V
33 -53 V
33 -58 V
33 -65 V
33 -70 V
32 -75 V
33 -80 V
33 -84 V
33 -88 V
33 -90 V
33 -93 V
32 -94 V
33 -95 V
33 -94 V
33 -92 V
33 -90 V
stroke
grestore
end
showpage
}
\put(2155,100){\makebox(0,0){$x$}}
\put(100,2260){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$K(x,Q^2)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3797,200){\makebox(0,0){1}}
\put(3140,200){\makebox(0,0){0.8}}
\put(2483,200){\makebox(0,0){0.6}}
\put(1827,200){\makebox(0,0){0.4}}
\put(1170,200){\makebox(0,0){0.2}}
\put(513,200){\makebox(0,0){0}}
\put(463,3959){\makebox(0,0)[r]{1.68}}
\put(463,3436){\makebox(0,0)[r]{1.64}}
\put(463,2913){\makebox(0,0)[r]{1.60}}
\put(463,2391){\makebox(0,0)[r]{1.56}}
\put(463,1868){\makebox(0,0)[r]{1.52}}
\put(463,1345){\makebox(0,0)[r]{1.48}}
\put(463,823){\makebox(0,0)[r]{1.44}}
\put(463,300){\makebox(0,0)[r]{1.40}}
\end{picture}

% Local Variables: 
% mode: latex
% TeX-master: "paper"
% End: 

